Jet Tomography in the Forward Direction at RHIC

Hadron production at high-$p_T$ displays a strong suppression pattern in a wide rapidity region in heavy ion collisions at RHIC energies. This finding indicates the presence of strong final state effects for both transversally and longitudinally traveling partons, namely induced energy loss. We have developed a perturbative QCD based model to describe hadron production in $pp$ collision, which can be combined with the Glauber -- Gribov model to describe hadron production in heavy ion collisions. Investigating $AuAu$ and $CuCu$ collisions at energy $\sqrt{s}=200$ $A$GeV at mid-rapidity, we find the opacity of the strongly interacting hot matter to be proportional to the participant nucleon number. Considering forward rapidities, the suppression pattern indicates the formation of a longitudinally contracted dense deconfined zone in central heavy ion collisions. We determine parameters for the initial geometry from the existing data.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

